The IceCube high-energy starting event sample: Description and flux characterization with 7.5 years of data

The IceCube Neutrino Observatory has established the existence of a high-energy all-sky neutrino flux of astrophysical origin. This discovery was made using events interacting within a fiducial region of the detector surrounded by an active veto and with reconstructed energy above 60 TeV, commonly known as the high-energy starting event sample, or HESE. We revisit the analysis of the HESE sample with an additional 4.5 years of data, newer glacial ice models, and improved systematics treatment. This paper describes the sample in detail, reports on the latest astrophysical neutrino flux measurements, and presents a source search for astrophysical neutrinos. We give the compatibility of these observations with specific isotropic flux models proposed in the literature as well as generic power-law-like scenarios. Assuming $\nu_e:\nu_\mu:\nu_\tau=1:1:1$, and an equal flux of neutrinos and antineutrinos, we find that the astrophysical neutrino spectrum is compatible with an unbroken power law, with a preferred spectral index of ${2.87}^{+0.20}_{-0.19}$ for the $68.3\%$ confidence interval.

==> (inline-0) <==
\begin{longtable}[e]{@{\extracolsep{\fill}}l c c l l l}
\toprule
\makecell{Event\\ID} & HPD Area (7.5yr) [sr] & HPD Area (prev.) [sr] & HPD Overlap Area [sr] \\
\midrule
\endfirsthead
\makecell{Event\\ID} & HPD Area (7.5yr) [sr] & HPD Area (prev.) [sr] & HPD Overlap Area [sr] \\
\midrule
\endhead
\endfoot
\bottomrule \\*
\caption{\textbf{\textit{Comparison of event reconstructions.}}
As the reconstruction used for the neutrino source searches has changed in this analysis as opposed to previous analyses, this table provides a comparison of the reconstructed event properties.
The angular size of the $\SI{50}\percent$ and $\SI{90}\percent$ directional highest posterior density regions, and the overlap of these regions are given for each reconstruction.
Only events with previously released properties are shown in the table; the reconstructed properties of all events, including full directional posterior distributions can be found in the data release.
The highest posterior density regions of the directions can be directly computed for the reconstruction used in this analysis, and so are used directly in this comparison.
For the previously used reconstructions, the reconstruction likelihood as a function of direction is converted to a directional probability density with a smoothing representative of the average angular resolution of each morphology.
This probability density is then re-calibrated to match the angular resolution obtained from the re-simulations of the events, and the highest posterior density regions computed in this way are used for the comparison.
Events with no properties listed were determined to be coincident muons.
Events without properties listed from this analysis were removed from the sample for reasons discussed in \refsec{sec:selection}.}
\label{tbl:comparison}
\endlastfoot
\makecell[tc]{1} & \makecell[tl]{$\SI{50}\percent$: $0.564$\\$\SI{90}\percent$: $1.71$} & \makecell[tl]{$\SI{50}\percent$: $0.253$\\$\SI{90}\percent$: $0.826$} & \makecell[tl]{$\SI{50}\percent$: $0.116$\\$\SI{90}\percent$: $0.584$} \\
\makecell[tc]{2} & \makecell[tl]{$\SI{50}\percent$: $0.940$\\$\SI{90}\percent$: $3.02$} & \makecell[tl]{$\SI{50}\percent$: $0.605$\\$\SI{90}\percent$: $2.75$} & \makecell[tl]{$\SI{50}\percent$: $0.226$\\$\SI{90}\percent$: $1.17$} \\
\makecell[tc]{3} & \makecell[tl]{$\SI{50}\percent$: $1.26\times10^{-3}$\\$\SI{90}\percent$: $4.19\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.81\times10^{-3}$\\$\SI{90}\percent$: $6.06\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $7.31\times10^{-4}$} \\
\makecell[tc]{4} & \makecell[tl]{$\SI{50}\percent$: $0.0421$\\$\SI{90}\percent$: $0.141$} & \makecell[tl]{$\SI{50}\percent$: $0.0481$\\$\SI{90}\percent$: $0.160$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.0413$} \\
\makecell[tc]{5} & - & \makecell[tl]{$\SI{50}\percent$: $1.33\times10^{-3}$\\$\SI{90}\percent$: $4.43\times10^{-3}$} & - \\
\makecell[tc]{6} & - & \makecell[tl]{$\SI{50}\percent$: $0.0913$\\$\SI{90}\percent$: $0.302$} & - \\
\makecell[tc]{7} & \makecell[tl]{$\SI{50}\percent$: $1.10$\\$\SI{90}\percent$: $3.18$} & \makecell[tl]{$\SI{50}\percent$: $0.545$\\$\SI{90}\percent$: $1.76$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.195$} \\
\makecell[tc]{8} & \makecell[tl]{$\SI{50}\percent$: $1.87\times10^{-3}$\\$\SI{90}\percent$: $6.22\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.65\times10^{-3}$\\$\SI{90}\percent$: $5.51\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $3.64\times10^{-4}$\\$\SI{90}\percent$: $3.09\times10^{-3}$} \\
\makecell[tc]{9} & \makecell[tl]{$\SI{50}\percent$: $1.93$\\$\SI{90}\percent$: $5.78$} & \makecell[tl]{$\SI{50}\percent$: $0.259$\\$\SI{90}\percent$: $0.848$} & \makecell[tl]{$\SI{50}\percent$: $0.259$\\$\SI{90}\percent$: $0.848$} \\
\makecell[tc]{10} & \makecell[tl]{$\SI{50}\percent$: $0.0308$\\$\SI{90}\percent$: $0.102$} & \makecell[tl]{$\SI{50}\percent$: $0.0624$\\$\SI{90}\percent$: $0.206$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $4.31\times10^{-3}$} \\
\makecell[tc]{11} & \makecell[tl]{$\SI{50}\percent$: $0.345$\\$\SI{90}\percent$: $1.12$} & \makecell[tl]{$\SI{50}\percent$: $0.264$\\$\SI{90}\percent$: $0.863$} & \makecell[tl]{$\SI{50}\percent$: $0.0179$\\$\SI{90}\percent$: $0.357$} \\
\makecell[tc]{12} & \makecell[tl]{$\SI{50}\percent$: $0.0881$\\$\SI{90}\percent$: $0.296$} & \makecell[tl]{$\SI{50}\percent$: $0.0920$\\$\SI{90}\percent$: $0.304$} & \makecell[tl]{$\SI{50}\percent$: $0.0429$\\$\SI{90}\percent$: $0.219$} \\
\makecell[tc]{13} & \makecell[tl]{$\SI{50}\percent$: $0.0269$\\$\SI{90}\percent$: $0.0893$} & \makecell[tl]{$\SI{50}\percent$: $1.36\times10^{-3}$\\$\SI{90}\percent$: $4.51\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.00$} \\
\makecell[tc]{14} & \makecell[tl]{$\SI{50}\percent$: $0.0445$\\$\SI{90}\percent$: $0.148$} & \makecell[tl]{$\SI{50}\percent$: $0.167$\\$\SI{90}\percent$: $0.547$} & \makecell[tl]{$\SI{50}\percent$: $0.0445$\\$\SI{90}\percent$: $0.148$} \\
\makecell[tc]{15} & \makecell[tl]{$\SI{50}\percent$: $0.219$\\$\SI{90}\percent$: $0.536$} & \makecell[tl]{$\SI{50}\percent$: $0.367$\\$\SI{90}\percent$: $1.19$} & \makecell[tl]{$\SI{50}\percent$: $0.0242$\\$\SI{90}\percent$: $0.290$} \\
\makecell[tc]{16} & \makecell[tl]{$\SI{50}\percent$: $0.787$\\$\SI{90}\percent$: $2.20$} & \makecell[tl]{$\SI{50}\percent$: $0.358$\\$\SI{90}\percent$: $1.18$} & \makecell[tl]{$\SI{50}\percent$: $0.109$\\$\SI{90}\percent$: $0.489$} \\
\makecell[tc]{17} & \makecell[tl]{$\SI{50}\percent$: $0.0309$\\$\SI{90}\percent$: $0.103$} & \makecell[tl]{$\SI{50}\percent$: $0.128$\\$\SI{90}\percent$: $0.421$} & \makecell[tl]{$\SI{50}\percent$: $0.0291$\\$\SI{90}\percent$: $0.103$} \\
\makecell[tc]{18} & \makecell[tl]{$\SI{50}\percent$: $3.58\times10^{-3}$\\$\SI{90}\percent$: $0.0119$} & \makecell[tl]{$\SI{50}\percent$: $1.65\times10^{-3}$\\$\SI{90}\percent$: $5.49\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.17\times10^{-3}$\\$\SI{90}\percent$: $5.39\times10^{-3}$} \\
\makecell[tc]{19} & \makecell[tl]{$\SI{50}\percent$: $0.265$\\$\SI{90}\percent$: $0.887$} & \makecell[tl]{$\SI{50}\percent$: $0.0897$\\$\SI{90}\percent$: $0.297$} & \makecell[tl]{$\SI{50}\percent$: $0.0346$\\$\SI{90}\percent$: $0.262$} \\
\makecell[tc]{20} & \makecell[tl]{$\SI{50}\percent$: $0.0440$\\$\SI{90}\percent$: $0.148$} & \makecell[tl]{$\SI{50}\percent$: $0.109$\\$\SI{90}\percent$: $0.360$} & \makecell[tl]{$\SI{50}\percent$: $0.0169$\\$\SI{90}\percent$: $0.125$} \\
\makecell[tc]{21} & \makecell[tl]{$\SI{50}\percent$: $0.990$\\$\SI{90}\percent$: $2.72$} & \makecell[tl]{$\SI{50}\percent$: $0.414$\\$\SI{90}\percent$: $1.37$} & \makecell[tl]{$\SI{50}\percent$: $0.249$\\$\SI{90}\percent$: $0.785$} \\
\makecell[tc]{22} & \makecell[tl]{$\SI{50}\percent$: $0.0367$\\$\SI{90}\percent$: $0.123$} & \makecell[tl]{$\SI{50}\percent$: $0.140$\\$\SI{90}\percent$: $0.460$} & \makecell[tl]{$\SI{50}\percent$: $7.09\times10^{-3}$\\$\SI{90}\percent$: $0.108$} \\
\makecell[tc]{23} & \makecell[tl]{$\SI{50}\percent$: $1.69$\\$\SI{90}\percent$: $5.65$} & \makecell[tl]{$\SI{50}\percent$: $3.58\times10^{-3}$\\$\SI{90}\percent$: $0.0135$} & \makecell[tl]{$\SI{50}\percent$: $3.58\times10^{-3}$\\$\SI{90}\percent$: $0.0135$} \\
\makecell[tc]{24} & \makecell[tl]{$\SI{50}\percent$: $0.202$\\$\SI{90}\percent$: $0.660$} & \makecell[tl]{$\SI{50}\percent$: $0.229$\\$\SI{90}\percent$: $0.751$} & \makecell[tl]{$\SI{50}\percent$: $0.0759$\\$\SI{90}\percent$: $0.422$} \\
\makecell[tc]{25} & \makecell[tl]{$\SI{50}\percent$: $1.66$\\$\SI{90}\percent$: $4.59$} & \makecell[tl]{$\SI{50}\percent$: $1.94$\\$\SI{90}\percent$: $5.67$} & \makecell[tl]{$\SI{50}\percent$: $0.362$\\$\SI{90}\percent$: $3.24$} \\
\makecell[tc]{26} & \makecell[tl]{$\SI{50}\percent$: $0.279$\\$\SI{90}\percent$: $0.915$} & \makecell[tl]{$\SI{50}\percent$: $0.134$\\$\SI{90}\percent$: $0.442$} & \makecell[tl]{$\SI{50}\percent$: $0.0886$\\$\SI{90}\percent$: $0.408$} \\
\makecell[tc]{27} & \makecell[tl]{$\SI{50}\percent$: $0.0785$\\$\SI{90}\percent$: $0.259$} & \makecell[tl]{$\SI{50}\percent$: $0.0419$\\$\SI{90}\percent$: $0.139$} & \makecell[tl]{$\SI{50}\percent$: $0.0148$\\$\SI{90}\percent$: $0.0985$} \\
\makecell[tc]{28} & \makecell[tl]{$\SI{50}\percent$: $2.32\times10^{-3}$\\$\SI{90}\percent$: $7.72\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.61\times10^{-3}$\\$\SI{90}\percent$: $5.36\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $7.19\times10^{-4}$\\$\SI{90}\percent$: $4.20\times10^{-3}$} \\
\makecell[tc]{29} & \makecell[tl]{$\SI{50}\percent$: $0.0710$\\$\SI{90}\percent$: $0.235$} & \makecell[tl]{$\SI{50}\percent$: $0.0522$\\$\SI{90}\percent$: $0.173$} & \makecell[tl]{$\SI{50}\percent$: $0.0458$\\$\SI{90}\percent$: $0.164$} \\
\makecell[tc]{30} & \makecell[tl]{$\SI{50}\percent$: $0.0739$\\$\SI{90}\percent$: $0.247$} & \makecell[tl]{$\SI{50}\percent$: $0.0603$\\$\SI{90}\percent$: $0.200$} & \makecell[tl]{$\SI{50}\percent$: $0.0418$\\$\SI{90}\percent$: $0.181$} \\
\makecell[tc]{31} & \makecell[tl]{$\SI{50}\percent$: $1.61$\\$\SI{90}\percent$: $4.09$} & \makecell[tl]{$\SI{50}\percent$: $0.635$\\$\SI{90}\percent$: $2.71$} & \makecell[tl]{$\SI{50}\percent$: $0.307$\\$\SI{90}\percent$: $2.39$} \\
\makecell[tc]{32} & - & - & - \\
\makecell[tc]{33} & \makecell[tl]{$\SI{50}\percent$: $0.0126$\\$\SI{90}\percent$: $0.0419$} & \makecell[tl]{$\SI{50}\percent$: $0.173$\\$\SI{90}\percent$: $0.568$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.00$} \\
\makecell[tc]{34} & \makecell[tl]{$\SI{50}\percent$: $2.24$\\$\SI{90}\percent$: $5.55$} & \makecell[tl]{$\SI{50}\percent$: $1.66$\\$\SI{90}\percent$: $5.13$} & \makecell[tl]{$\SI{50}\percent$: $0.733$\\$\SI{90}\percent$: $3.89$} \\
\makecell[tc]{35} & \makecell[tl]{$\SI{50}\percent$: $0.0565$\\$\SI{90}\percent$: $0.190$} & \makecell[tl]{$\SI{50}\percent$: $0.239$\\$\SI{90}\percent$: $0.781$} & \makecell[tl]{$\SI{50}\percent$: $0.0201$\\$\SI{90}\percent$: $0.166$} \\
\makecell[tc]{36} & \makecell[tl]{$\SI{50}\percent$: $0.427$\\$\SI{90}\percent$: $1.17$} & \makecell[tl]{$\SI{50}\percent$: $0.130$\\$\SI{90}\percent$: $0.428$} & \makecell[tl]{$\SI{50}\percent$: $3.20\times10^{-5}$\\$\SI{90}\percent$: $0.131$} \\
\makecell[tc]{37} & \makecell[tl]{$\SI{50}\percent$: $5.43\times10^{-4}$\\$\SI{90}\percent$: $1.84\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.43\times10^{-3}$\\$\SI{90}\percent$: $4.75\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $2.88\times10^{-4}$\\$\SI{90}\percent$: $1.61\times10^{-3}$} \\
\makecell[tc]{38} & \makecell[tl]{$\SI{50}\percent$: $5.59\times10^{-4}$\\$\SI{90}\percent$: $1.85\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.33\times10^{-3}$\\$\SI{90}\percent$: $4.41\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $6.99\times10^{-4}$} \\
\makecell[tc]{39} & \makecell[tl]{$\SI{50}\percent$: $0.218$\\$\SI{90}\percent$: $0.655$} & \makecell[tl]{$\SI{50}\percent$: $0.192$\\$\SI{90}\percent$: $0.639$} & \makecell[tl]{$\SI{50}\percent$: $0.0151$\\$\SI{90}\percent$: $0.261$} \\
\makecell[tc]{40} & \makecell[tl]{$\SI{50}\percent$: $0.0852$\\$\SI{90}\percent$: $0.292$} & \makecell[tl]{$\SI{50}\percent$: $0.130$\\$\SI{90}\percent$: $0.429$} & \makecell[tl]{$\SI{50}\percent$: $0.0152$\\$\SI{90}\percent$: $0.174$} \\
\makecell[tc]{41} & \makecell[tl]{$\SI{50}\percent$: $0.103$\\$\SI{90}\percent$: $0.342$} & \makecell[tl]{$\SI{50}\percent$: $0.118$\\$\SI{90}\percent$: $0.389$} & \makecell[tl]{$\SI{50}\percent$: $0.0527$\\$\SI{90}\percent$: $0.257$} \\
\makecell[tc]{42} & - & \makecell[tl]{$\SI{50}\percent$: $0.405$\\$\SI{90}\percent$: $1.39$} & - \\
\makecell[tc]{43} & \makecell[tl]{$\SI{50}\percent$: $0.842$\\$\SI{90}\percent$: $2.38$} & \makecell[tl]{$\SI{50}\percent$: $1.55\times10^{-3}$\\$\SI{90}\percent$: $5.10\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.55\times10^{-3}$\\$\SI{90}\percent$: $5.10\times10^{-3}$} \\
\makecell[tc]{44} & \makecell[tl]{$\SI{50}\percent$: $9.75\times10^{-3}$\\$\SI{90}\percent$: $0.0324$} & \makecell[tl]{$\SI{50}\percent$: $1.41\times10^{-3}$\\$\SI{90}\percent$: $4.67\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.40\times10^{-3}$\\$\SI{90}\percent$: $4.67\times10^{-3}$} \\
\makecell[tc]{45} & \makecell[tl]{$\SI{50}\percent$: $1.44\times10^{-4}$\\$\SI{90}\percent$: $4.79\times10^{-4}$} & \makecell[tl]{$\SI{50}\percent$: $1.33\times10^{-3}$\\$\SI{90}\percent$: $4.42\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.44\times10^{-4}$\\$\SI{90}\percent$: $4.79\times10^{-4}$} \\
\makecell[tc]{46} & \makecell[tl]{$\SI{50}\percent$: $0.0461$\\$\SI{90}\percent$: $0.152$} & \makecell[tl]{$\SI{50}\percent$: $0.0551$\\$\SI{90}\percent$: $0.183$} & \makecell[tl]{$\SI{50}\percent$: $0.0261$\\$\SI{90}\percent$: $0.113$} \\
\makecell[tc]{47} & \makecell[tl]{$\SI{50}\percent$: $0.171$\\$\SI{90}\percent$: $0.555$} & \makecell[tl]{$\SI{50}\percent$: $1.41\times10^{-3}$\\$\SI{90}\percent$: $4.67\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $1.97\times10^{-3}$} \\
\makecell[tc]{48} & \makecell[tl]{$\SI{50}\percent$: $0.0923$\\$\SI{90}\percent$: $0.306$} & \makecell[tl]{$\SI{50}\percent$: $0.0629$\\$\SI{90}\percent$: $0.208$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.0156$} \\
\makecell[tc]{49} & \makecell[tl]{$\SI{50}\percent$: $1.18$\\$\SI{90}\percent$: $3.24$} & \makecell[tl]{$\SI{50}\percent$: $0.450$\\$\SI{90}\percent$: $1.54$} & \makecell[tl]{$\SI{50}\percent$: $0.301$\\$\SI{90}\percent$: $0.992$} \\
\makecell[tc]{50} & \makecell[tl]{$\SI{50}\percent$: $0.806$\\$\SI{90}\percent$: $3.22$} & \makecell[tl]{$\SI{50}\percent$: $0.0633$\\$\SI{90}\percent$: $0.210$} & \makecell[tl]{$\SI{50}\percent$: $0.0633$\\$\SI{90}\percent$: $0.210$} \\
\makecell[tc]{51} & \makecell[tl]{$\SI{50}\percent$: $0.448$\\$\SI{90}\percent$: $1.73$} & \makecell[tl]{$\SI{50}\percent$: $0.0401$\\$\SI{90}\percent$: $0.133$} & \makecell[tl]{$\SI{50}\percent$: $0.0401$\\$\SI{90}\percent$: $0.133$} \\
\makecell[tc]{52} & \makecell[tl]{$\SI{50}\percent$: $0.113$\\$\SI{90}\percent$: $0.333$} & \makecell[tl]{$\SI{50}\percent$: $0.0578$\\$\SI{90}\percent$: $0.192$} & \makecell[tl]{$\SI{50}\percent$: $0.0190$\\$\SI{90}\percent$: $0.124$} \\
\makecell[tc]{53} & - & \makecell[tl]{$\SI{50}\percent$: $1.37\times10^{-3}$\\$\SI{90}\percent$: $4.56\times10^{-3}$} & - \\
\makecell[tc]{54} & \makecell[tl]{$\SI{50}\percent$: $0.0916$\\$\SI{90}\percent$: $0.311$} & \makecell[tl]{$\SI{50}\percent$: $0.128$\\$\SI{90}\percent$: $0.422$} & \makecell[tl]{$\SI{50}\percent$: $0.0678$\\$\SI{90}\percent$: $0.276$} \\
\makecell[tc]{55} & - & - & - \\
\makecell[tc]{56} & \makecell[tl]{$\SI{50}\percent$: $0.0797$\\$\SI{90}\percent$: $0.270$} & \makecell[tl]{$\SI{50}\percent$: $0.0408$\\$\SI{90}\percent$: $0.135$} & \makecell[tl]{$\SI{50}\percent$: $0.0408$\\$\SI{90}\percent$: $0.135$} \\
\makecell[tc]{57} & \makecell[tl]{$\SI{50}\percent$: $0.574$\\$\SI{90}\percent$: $1.93$} & \makecell[tl]{$\SI{50}\percent$: $0.197$\\$\SI{90}\percent$: $0.651$} & \makecell[tl]{$\SI{50}\percent$: $0.146$\\$\SI{90}\percent$: $0.648$} \\
\makecell[tc]{58} & \makecell[tl]{$\SI{50}\percent$: $0.0500$\\$\SI{90}\percent$: $0.168$} & \makecell[tl]{$\SI{50}\percent$: $1.72\times10^{-3}$\\$\SI{90}\percent$: $5.73\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.72\times10^{-3}$\\$\SI{90}\percent$: $5.73\times10^{-3}$} \\
\makecell[tc]{59} & \makecell[tl]{$\SI{50}\percent$: $0.0273$\\$\SI{90}\percent$: $0.0908$} & \makecell[tl]{$\SI{50}\percent$: $0.0732$\\$\SI{90}\percent$: $0.242$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.0131$} \\
\makecell[tc]{60} & \makecell[tl]{$\SI{50}\percent$: $0.549$\\$\SI{90}\percent$: $1.76$} & \makecell[tl]{$\SI{50}\percent$: $0.168$\\$\SI{90}\percent$: $0.551$} & \makecell[tl]{$\SI{50}\percent$: $0.138$\\$\SI{90}\percent$: $0.551$} \\
\makecell[tc]{61} & - & \makecell[tl]{$\SI{50}\percent$: $1.34\times10^{-3}$\\$\SI{90}\percent$: $4.45\times10^{-3}$} & - \\
\makecell[tc]{62} & - & \makecell[tl]{$\SI{50}\percent$: $1.56\times10^{-3}$\\$\SI{90}\percent$: $5.16\times10^{-3}$} & - \\
\makecell[tc]{63} & - & \makecell[tl]{$\SI{50}\percent$: $1.34\times10^{-3}$\\$\SI{90}\percent$: $4.46\times10^{-3}$} & - \\
\makecell[tc]{64} & \makecell[tl]{$\SI{50}\percent$: $0.150$\\$\SI{90}\percent$: $0.515$} & \makecell[tl]{$\SI{50}\percent$: $0.107$\\$\SI{90}\percent$: $0.354$} & \makecell[tl]{$\SI{50}\percent$: $0.0417$\\$\SI{90}\percent$: $0.246$} \\
\makecell[tc]{65} & \makecell[tl]{$\SI{50}\percent$: $2.09$\\$\SI{90}\percent$: $6.55$} & \makecell[tl]{$\SI{50}\percent$: $0.290$\\$\SI{90}\percent$: $0.951$} & \makecell[tl]{$\SI{50}\percent$: $0.117$\\$\SI{90}\percent$: $0.808$} \\
\makecell[tc]{66} & \makecell[tl]{$\SI{50}\percent$: $0.446$\\$\SI{90}\percent$: $1.25$} & \makecell[tl]{$\SI{50}\percent$: $0.317$\\$\SI{90}\percent$: $1.05$} & \makecell[tl]{$\SI{50}\percent$: $5.85\times10^{-3}$\\$\SI{90}\percent$: $0.338$} \\
\makecell[tc]{67} & \makecell[tl]{$\SI{50}\percent$: $0.0431$\\$\SI{90}\percent$: $0.145$} & \makecell[tl]{$\SI{50}\percent$: $0.0473$\\$\SI{90}\percent$: $0.157$} & \makecell[tl]{$\SI{50}\percent$: $0.0168$\\$\SI{90}\percent$: $0.0918$} \\
\makecell[tc]{68} & \makecell[tl]{$\SI{50}\percent$: $0.0761$\\$\SI{90}\percent$: $0.256$} & \makecell[tl]{$\SI{50}\percent$: $0.131$\\$\SI{90}\percent$: $0.433$} & \makecell[tl]{$\SI{50}\percent$: $0.0742$\\$\SI{90}\percent$: $0.254$} \\
\makecell[tc]{69} & - & \makecell[tl]{$\SI{50}\percent$: $0.234$\\$\SI{90}\percent$: $0.762$} & - \\
\makecell[tc]{70} & \makecell[tl]{$\SI{50}\percent$: $0.0992$\\$\SI{90}\percent$: $0.332$} & \makecell[tl]{$\SI{50}\percent$: $0.144$\\$\SI{90}\percent$: $0.475$} & \makecell[tl]{$\SI{50}\percent$: $0.0315$\\$\SI{90}\percent$: $0.218$} \\
\makecell[tc]{71} & \makecell[tl]{$\SI{50}\percent$: $2.72\times10^{-4}$\\$\SI{90}\percent$: $9.11\times10^{-4}$} & \makecell[tl]{$\SI{50}\percent$: $1.35\times10^{-3}$\\$\SI{90}\percent$: $4.48\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $2.72\times10^{-4}$\\$\SI{90}\percent$: $9.11\times10^{-4}$} \\
\makecell[tc]{72} & \makecell[tl]{$\SI{50}\percent$: $0.442$\\$\SI{90}\percent$: $1.81$} & \makecell[tl]{$\SI{50}\percent$: $0.360$\\$\SI{90}\percent$: $1.10$} & \makecell[tl]{$\SI{50}\percent$: $0.229$\\$\SI{90}\percent$: $0.612$} \\
\makecell[tc]{73} & - & \makecell[tl]{$\SI{50}\percent$: $0.0456$\\$\SI{90}\percent$: $0.151$} & - \\
\makecell[tc]{74} & \makecell[tl]{$\SI{50}\percent$: $4.75\times10^{-3}$\\$\SI{90}\percent$: $0.0158$} & \makecell[tl]{$\SI{50}\percent$: $0.153$\\$\SI{90}\percent$: $0.504$} & \makecell[tl]{$\SI{50}\percent$: $4.75\times10^{-3}$\\$\SI{90}\percent$: $0.0158$} \\
\makecell[tc]{75} & \makecell[tl]{$\SI{50}\percent$: $0.514$\\$\SI{90}\percent$: $1.80$} & \makecell[tl]{$\SI{50}\percent$: $0.163$\\$\SI{90}\percent$: $0.515$} & \makecell[tl]{$\SI{50}\percent$: $0.163$\\$\SI{90}\percent$: $0.515$} \\
\makecell[tc]{76} & \makecell[tl]{$\SI{50}\percent$: $1.41\times10^{-3}$\\$\SI{90}\percent$: $4.70\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.33\times10^{-3}$\\$\SI{90}\percent$: $4.43\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $6.90\times10^{-4}$\\$\SI{90}\percent$: $3.30\times10^{-3}$} \\
\makecell[tc]{77} & \makecell[tl]{$\SI{50}\percent$: $0.193$\\$\SI{90}\percent$: $0.659$} & \makecell[tl]{$\SI{50}\percent$: $0.0490$\\$\SI{90}\percent$: $0.163$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.0634$} \\
\makecell[tc]{78} & \makecell[tl]{$\SI{50}\percent$: $3.28\times10^{-3}$\\$\SI{90}\percent$: $0.0109$} & \makecell[tl]{$\SI{50}\percent$: $1.48\times10^{-3}$\\$\SI{90}\percent$: $4.92\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.11\times10^{-3}$\\$\SI{90}\percent$: $4.90\times10^{-3}$} \\
\makecell[tc]{79} & \makecell[tl]{$\SI{50}\percent$: $0.257$\\$\SI{90}\percent$: $0.793$} & \makecell[tl]{$\SI{50}\percent$: $0.203$\\$\SI{90}\percent$: $0.666$} & \makecell[tl]{$\SI{50}\percent$: $0.0899$\\$\SI{90}\percent$: $0.499$} \\
\makecell[tc]{80} & \makecell[tl]{$\SI{50}\percent$: $0.342$\\$\SI{90}\percent$: $0.988$} & \makecell[tl]{$\SI{50}\percent$: $0.246$\\$\SI{90}\percent$: $0.816$} & \makecell[tl]{$\SI{50}\percent$: $0.0580$\\$\SI{90}\percent$: $0.462$} \\
\makecell[tc]{81} & \makecell[tl]{$\SI{50}\percent$: $3.98\times10^{-3}$\\$\SI{90}\percent$: $0.0132$} & \makecell[tl]{$\SI{50}\percent$: $0.175$\\$\SI{90}\percent$: $0.574$} & \makecell[tl]{$\SI{50}\percent$: $0.00$\\$\SI{90}\percent$: $0.00$} \\
\makecell[tc]{82} & \makecell[tl]{$\SI{50}\percent$: $1.44\times10^{-4}$\\$\SI{90}\percent$: $4.79\times10^{-4}$} & \makecell[tl]{$\SI{50}\percent$: $1.36\times10^{-3}$\\$\SI{90}\percent$: $4.50\times10^{-3}$} & \makecell[tl]{$\SI{50}\percent$: $1.44\times10^{-4}$\\$\SI{90}\percent$: $4.79\times10^{-4}$} \\*
\end{longtable}

==> (inline-1) <==
\begin{longtable}[e]{@{\extracolsep{\fill}}l l l l l l}
\toprule
\makecell[cl]{Event\\ID} & HPD Area (7.5yr) [sr] & $\Gamma:(\theta, \phi, \psi)$ [rad] & $(\kappa, \beta, \eta)$ & $\vec\nu:(\alpha, \rho)$ [rad] & MAP : (RA, DEC) \\
\midrule
\endfirsthead
\makecell[cl]{Event\\ID} & HPD Area (7.5yr) [sr] & $\Gamma:(\theta, \phi, \psi)$ [rad] & $(\kappa, \beta, \eta)$ & $\vec\nu:(\alpha, \rho)$ [rad] & MAP : (RA, DEC) \\
\midrule
\endhead
\endfoot
\bottomrule \\*
\caption{\textbf{\textit{Source searches event reconstructions.}}
This table summarizes the reconstruction parameterization used for the source searches in \refappsec{sec:sources}.
The left-most column gives the solid-angle of the $\SI{50}\percent$ and $\SI{90}\percent$ highest-posterior-density regions to provide a sense of scale for the angular errors.
The central three columns provide the parameters of the FB8 distribution that parameterize the reconstruction errors of the event; these values are given to an arbitrary precision that is not necessarily indicative of the precision to which these values can be determined.
The right-most column lists the maximum {\it a posteriori} estimator of the event direction in equatorial coordinates, which is equivalent to the mode of the FB8 distribution.
Events without properties listed are not included in this sample for reasons discussed in \refsec{sec:selection} but are listed here to remain consistent with the numbering scheme of previous analyses.}
\label{tbl:source_searches_reco}
\endlastfoot
\belowbaseline[0pt]{\makecell[tl]{$1$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.564\\[-5pt]\SI{90}\percent&{}{:}~1.71\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.45826837\\[-5pt]\phi&{}{:}~0.91828843\\[-5pt]\psi&{}{:}~1.17643995\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~19.57268893\\[-5pt]\beta&{}{:}~15.57446717\\[-5pt]\eta&{}{:}~-0.79817007\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.27093361\\[-5pt]\rho&{}{:}~-1.48396204\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{58.54}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{9.59}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$2$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.940\\[-5pt]\SI{90}\percent&{}{:}~3.02\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.55358028\\[-5pt]\phi&{}{:}~-0.93835829\\[-5pt]\psi&{}{:}~1.54259543\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~4.96233247\\[-5pt]\beta&{}{:}~3.70300725\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.60313619\\[-5pt]\rho&{}{:}~-1.79160961\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{246.80}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-8.23}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$3$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.26\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~4.19\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.17051806\\[-5pt]\phi&{}{:}~2.24085918\\[-5pt]\psi&{}{:}~1.63156415\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~3541.02167634\\[-5pt]\beta&{}{:}~404.61926764\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{128.32}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-34.41}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$4$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0421\\[-5pt]\SI{90}\percent&{}{:}~0.141\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.56928433\\[-5pt]\phi&{}{:}~-2.88846924\\[-5pt]\psi&{}{:}~-2.28783160\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~115.19661048\\[-5pt]\beta&{}{:}~45.75148016\\[-5pt]\eta&{}{:}~0.80263411\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.43604473\\[-5pt]\rho&{}{:}~1.21624199\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{152.23}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-38.11}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$5$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$6$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$7$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.10\\[-5pt]\SI{90}\percent&{}{:}~3.18\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.31910768\\[-5pt]\phi&{}{:}~-8.56689\times 10^{-3}\\[-5pt]\psi&{}{:}~1.40490109\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~8.74072348\\[-5pt]\beta&{}{:}~19.77622181\\[-5pt]\eta&{}{:}~-0.96730651\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.07002019\\[-5pt]\rho&{}{:}~-1.84222523\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{287.40}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{7.48}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$8$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.87\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~6.22\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.94080008\\[-5pt]\phi&{}{:}~-3.14140450\\[-5pt]\psi&{}{:}~1.39732188\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~2558.66828593\\[-5pt]\beta&{}{:}~535.72653136\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{180.00}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-21.22}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$9$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.93\\[-5pt]\SI{90}\percent&{}{:}~5.78\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.79831306\\[-5pt]\phi&{}{:}~-2.04394803\\[-5pt]\psi&{}{:}~1.42900942\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~2.58374894\\[-5pt]\beta&{}{:}~1.22065744\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.86616944\\[-5pt]\rho&{}{:}~1.82579375\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{158.70}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{44.40}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$10$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0308\\[-5pt]\SI{90}\percent&{}{:}~0.102\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.67324508\\[-5pt]\phi&{}{:}~0.11566840\\[-5pt]\psi&{}{:}~-2.98901944\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~142.76769931\\[-5pt]\beta&{}{:}~9.38427116\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{6.68}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-5.83}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$11$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.345\\[-5pt]\SI{90}\percent&{}{:}~1.12\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.52805615\\[-5pt]\phi&{}{:}~2.71166567\\[-5pt]\psi&{}{:}~-1.59528093\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~39.51183867\\[-5pt]\beta&{}{:}~30.22296796\\[-5pt]\eta&{}{:}~-0.87230950\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.16638358\\[-5pt]\rho&{}{:}~1.38603256\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{125.33}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{12.94}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$12$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0881\\[-5pt]\SI{90}\percent&{}{:}~0.296\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.34086694\\[-5pt]\phi&{}{:}~-0.15880085\\[-5pt]\psi&{}{:}~1.81135861\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~47.47646843\\[-5pt]\beta&{}{:}~10.34358502\\[-5pt]\eta&{}{:}~0.99902913\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.37943439\\[-5pt]\rho&{}{:}~-2.04111780\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{291.65}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-45.19}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$13$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0269\\[-5pt]\SI{90}\percent&{}{:}~0.0893\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.05027418\\[-5pt]\phi&{}{:}~1.47768100\\[-5pt]\psi&{}{:}~2.89647436\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~162.59429285\\[-5pt]\beta&{}{:}~6.70946420\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{84.73}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{29.83}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$14$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0445\\[-5pt]\SI{90}\percent&{}{:}~0.148\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.19584004\\[-5pt]\phi&{}{:}~-1.44533132\\[-5pt]\psi&{}{:}~0.91496577\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~98.02013969\\[-5pt]\beta&{}{:}~7.78270511\\[-5pt]\eta&{}{:}~0.99993161\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.17447534\\[-5pt]\rho&{}{:}~3.13223575\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{266.66}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-27.95}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$15$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.219\\[-5pt]\SI{90}\percent&{}{:}~0.536\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.78203573\\[-5pt]\phi&{}{:}~-0.29130156\\[-5pt]\psi&{}{:}~2.01045588\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~384.15488237\\[-5pt]\beta&{}{:}~199.56218287\\[-5pt]\eta&{}{:}~-0.93160424\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~9.236\times 10^{-5}\\[-5pt]\rho&{}{:}~0.94465457\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{12.20}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-59.30}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$16$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.787\\[-5pt]\SI{90}\percent&{}{:}~2.20\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.13478586\\[-5pt]\phi&{}{:}~1.47020541\\[-5pt]\psi&{}{:}~-1.87605870\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~22.59668211\\[-5pt]\beta&{}{:}~41.95952090\\[-5pt]\eta&{}{:}~-0.98069289\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.01879182\\[-5pt]\rho&{}{:}~-0.91149559\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{22.32}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-15.40}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$17$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0309\\[-5pt]\SI{90}\percent&{}{:}~0.103\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.77426688\\[-5pt]\phi&{}{:}~0.05920340\\[-5pt]\psi&{}{:}~-2.12860381\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~28.75892893\\[-5pt]\beta&{}{:}~93.45989454\\[-5pt]\eta&{}{:}~-0.44540153\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.44728494\\[-5pt]\rho&{}{:}~1.26963804\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{252.42}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{10.66}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$18$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~3.58\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~0.0119\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.00299273\\[-5pt]\phi&{}{:}~-0.22320818\\[-5pt]\psi&{}{:}~1.73258802\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~1370.70261947\\[-5pt]\beta&{}{:}~317.56978779\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{347.34}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-24.79}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$19$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.265\\[-5pt]\SI{90}\percent&{}{:}~0.887\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.82073544\\[-5pt]\phi&{}{:}~-0.66798660\\[-5pt]\psi&{}{:}~-0.36062804\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~30.70530142\\[-5pt]\beta&{}{:}~14.08488275\\[-5pt]\eta&{}{:}~-0.78236390\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.89282304\\[-5pt]\rho&{}{:}~0.89740358\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{96.27}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-75.52}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$20$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0440\\[-5pt]\SI{90}\percent&{}{:}~0.148\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.48540180\\[-5pt]\phi&{}{:}~-0.09350344\\[-5pt]\psi&{}{:}~1.05055337\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~284.36682986\\[-5pt]\beta&{}{:}~134.08932757\\[-5pt]\eta&{}{:}~-0.86875368\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.09012294\\[-5pt]\rho&{}{:}~0.08542733\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{43.78}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-55.87}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$21$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.990\\[-5pt]\SI{90}\percent&{}{:}~2.72\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.10290198\\[-5pt]\phi&{}{:}~-1.64088850\\[-5pt]\psi&{}{:}~-1.88991948\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~16.29052676\\[-5pt]\beta&{}{:}~27.90665170\\[-5pt]\eta&{}{:}~-0.98171026\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.02701535\\[-5pt]\rho&{}{:}~-2.57069122\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{3.52}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-17.11}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$22$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0367\\[-5pt]\SI{90}\percent&{}{:}~0.123\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.05564723\\[-5pt]\phi&{}{:}~1.94308562\\[-5pt]\psi&{}{:}~0.01801234\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~14.28872563\\[-5pt]\beta&{}{:}~73.69662380\\[-5pt]\eta&{}{:}~-0.38948912\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.58954005\\[-5pt]\rho&{}{:}~0.85984449\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{286.52}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-9.44}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$23$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.69\\[-5pt]\SI{90}\percent&{}{:}~5.65\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.03112104\\[-5pt]\phi&{}{:}~-2.24713549\\[-5pt]\psi&{}{:}~2.81449379\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~2.87389868\\[-5pt]\beta&{}{:}~2.84597025\\[-5pt]\eta&{}{:}~-0.26562956\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.29575214\\[-5pt]\rho&{}{:}~2.69329027\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{206.72}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-29.83}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$24$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.202\\[-5pt]\SI{90}\percent&{}{:}~0.660\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.91521758\\[-5pt]\phi&{}{:}~-1.07943905\\[-5pt]\psi&{}{:}~-1.43750306\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~29.17929299\\[-5pt]\beta&{}{:}~39.63561907\\[-5pt]\eta&{}{:}~-0.79584501\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.62273248\\[-5pt]\rho&{}{:}~-1.46908607\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{263.85}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-5.98}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$25$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.66\\[-5pt]\SI{90}\percent&{}{:}~4.59\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.08041610\\[-5pt]\phi&{}{:}~2.91503046\\[-5pt]\psi&{}{:}~-1.23958722\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~2.62491602\\[-5pt]\beta&{}{:}~9.83918125\\[-5pt]\eta&{}{:}~-0.96891181\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.18092321\\[-5pt]\rho&{}{:}~-0.62392129\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{74.18}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-7.63}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$26$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.279\\[-5pt]\SI{90}\percent&{}{:}~0.915\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.00538027\\[-5pt]\phi&{}{:}~2.63651398\\[-5pt]\psi&{}{:}~-1.82753545\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~22.17827552\\[-5pt]\beta&{}{:}~4.13094992\\[-5pt]\eta&{}{:}~0.54889904\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.62771463\\[-5pt]\rho&{}{:}~-1.39421120\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{144.14}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{11.57}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$27$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0785\\[-5pt]\SI{90}\percent&{}{:}~0.259\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.93953465\\[-5pt]\phi&{}{:}~1.98324156\\[-5pt]\psi&{}{:}~1.63004842\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~64.14992343\\[-5pt]\beta&{}{:}~16.94232372\\[-5pt]\eta&{}{:}~0.99037004\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.03059852\\[-5pt]\rho&{}{:}~-1.575\times 10^{-5}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{117.42}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-20.90}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$28$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.32\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~7.72\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.79938142\\[-5pt]\phi&{}{:}~2.92940590\\[-5pt]\psi&{}{:}~2.47285847\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~1925.29645889\\[-5pt]\beta&{}{:}~227.15996314\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{167.80}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-70.35}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$29$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0710\\[-5pt]\SI{90}\percent&{}{:}~0.235\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.78172887\\[-5pt]\phi&{}{:}~-0.87886038\\[-5pt]\psi&{}{:}~2.15404592\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~64.38592906\\[-5pt]\beta&{}{:}~11.13668591\\[-5pt]\eta&{}{:}~0.99995665\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.08970098\\[-5pt]\rho&{}{:}~-3.13720039\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{301.11}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{40.62}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$30$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0739\\[-5pt]\SI{90}\percent&{}{:}~0.247\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.03578073\\[-5pt]\phi&{}{:}~-2.26477594\\[-5pt]\psi&{}{:}~-0.78289957\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~54.52015454\\[-5pt]\beta&{}{:}~16.19382901\\[-5pt]\eta&{}{:}~-0.40973056\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.33687313\\[-5pt]\rho&{}{:}~0.72508247\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{133.62}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-78.10}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$31$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.61\\[-5pt]\SI{90}\percent&{}{:}~4.09\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.07905336\\[-5pt]\phi&{}{:}~0.65839243\\[-5pt]\psi&{}{:}~0.31274317\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~8.68019986\\[-5pt]\beta&{}{:}~5.93589632\\[-5pt]\eta&{}{:}~-0.97136119\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.08798743\\[-5pt]\rho&{}{:}~2.49609160\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{205.63}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{46.96}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$32$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$33$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0126\\[-5pt]\SI{90}\percent&{}{:}~0.0419\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.59359224\\[-5pt]\phi&{}{:}~-0.25355007\\[-5pt]\psi&{}{:}~1.79041642\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~448.19989589\\[-5pt]\beta&{}{:}~150.88682650\\[-5pt]\eta&{}{:}~0.92324830\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.19152686\\[-5pt]\rho&{}{:}~1.93316829\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{332.75}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{2.39}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$34$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.24\\[-5pt]\SI{90}\percent&{}{:}~5.55\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.03700446\\[-5pt]\phi&{}{:}~-0.73022780\\[-5pt]\psi&{}{:}~-1.90096697\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~4.08425785\\[-5pt]\beta&{}{:}~6.85713971\\[-5pt]\eta&{}{:}~-0.94368020\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.03783771\\[-5pt]\rho&{}{:}~-3.10304117\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{29.18}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{16.49}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$35$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0565\\[-5pt]\SI{90}\percent&{}{:}~0.190\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.24292719\\[-5pt]\phi&{}{:}~-2.87396633\\[-5pt]\psi&{}{:}~1.11431784\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~82.98952852\\[-5pt]\beta&{}{:}~30.25439517\\[-5pt]\eta&{}{:}~0.89659380\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.56085114\\[-5pt]\rho&{}{:}~-1.23563739\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{242.88}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-62.13}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$36$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.427\\[-5pt]\SI{90}\percent&{}{:}~1.17\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.62008967\\[-5pt]\phi&{}{:}~-0.49762457\\[-5pt]\psi&{}{:}~1.68624471\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~20.44493052\\[-5pt]\beta&{}{:}~11.62270341\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.53490054\\[-5pt]\rho&{}{:}~1.58315670\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{291.09}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{6.43}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$37$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~5.43\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~1.84\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.21169341\\[-5pt]\phi&{}{:}~2.94738715\\[-5pt]\psi&{}{:}~1.26994263\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~9018.98400644\\[-5pt]\beta&{}{:}~2245.42805707\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{168.75}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{20.58}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$38$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~5.59\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~1.85\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.28641472\\[-5pt]\phi&{}{:}~1.62760845\\[-5pt]\psi&{}{:}~2.75382359\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~7877.37011127\\[-5pt]\beta&{}{:}~597.94732455\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{93.34}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{16.33}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$39$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.218\\[-5pt]\SI{90}\percent&{}{:}~0.655\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.61232747\\[-5pt]\phi&{}{:}~2.37246150\\[-5pt]\psi&{}{:}~1.52267070\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~38.32004193\\[-5pt]\beta&{}{:}~15.27503904\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.64927403\\[-5pt]\rho&{}{:}~-1.54072837\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{148.71}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-24.13}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$40$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0852\\[-5pt]\SI{90}\percent&{}{:}~0.292\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.44182682\\[-5pt]\phi&{}{:}~-2.28050126\\[-5pt]\psi&{}{:}~-1.53011715\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~63.51176211\\[-5pt]\beta&{}{:}~52.19304472\\[-5pt]\eta&{}{:}~-0.71468067\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.12349250\\[-5pt]\rho&{}{:}~0.69465498\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{155.39}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-32.62}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$41$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.103\\[-5pt]\SI{90}\percent&{}{:}~0.342\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.21859313\\[-5pt]\phi&{}{:}~1.20675861\\[-5pt]\psi&{}{:}~-2.42278613\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~45.31650415\\[-5pt]\beta&{}{:}~9.49235118\\[-5pt]\eta&{}{:}~0.99926451\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.45967041\\[-5pt]\rho&{}{:}~2.02331999\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{69.61}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-5.83}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$42$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$43$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.842\\[-5pt]\SI{90}\percent&{}{:}~2.38\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.07873310\\[-5pt]\phi&{}{:}~-2.11231822\\[-5pt]\psi&{}{:}~2.04643292\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~26.28850415\\[-5pt]\beta&{}{:}~35.79312547\\[-5pt]\eta&{}{:}~-0.99052668\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.02213648\\[-5pt]\rho&{}{:}~1.17054568\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{265.25}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-18.21}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$44$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~9.75\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~0.0324\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.55409749\\[-5pt]\phi&{}{:}~-0.37470199\\[-5pt]\psi&{}{:}~1.69492042\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~449.84019457\\[-5pt]\beta&{}{:}~27.85272749\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{338.55}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{1.04}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$45$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.44\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~4.79\times10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.07630713\\[-5pt]\phi&{}{:}~-2.39829641\\[-5pt]\psi&{}{:}~2.93981501\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~29179.72953840\\[-5pt]\beta&{}{:}~1935.95063294\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{222.75}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-86.34}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$46$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0461\\[-5pt]\SI{90}\percent&{}{:}~0.152\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.72969460\\[-5pt]\phi&{}{:}~2.68820799\\[-5pt]\psi&{}{:}~2.92110496\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~111.79290200\\[-5pt]\beta&{}{:}~32.05743795\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.05795980\\[-5pt]\rho&{}{:}~-3.14136941\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{152.23}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-16.49}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$47$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.171\\[-5pt]\SI{90}\percent&{}{:}~0.555\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.64683607\\[-5pt]\phi&{}{:}~-0.44299754\\[-5pt]\psi&{}{:}~2.18914389\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~45.04431615\\[-5pt]\beta&{}{:}~11.96244776\\[-5pt]\eta&{}{:}~0.38001289\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.31828270\\[-5pt]\rho&{}{:}~1.50049250\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{188.70}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{50.48}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$48$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0923\\[-5pt]\SI{90}\percent&{}{:}~0.306\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.48595838\\[-5pt]\phi&{}{:}~-2.37657333\\[-5pt]\psi&{}{:}~2.75460913\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~51.97247765\\[-5pt]\beta&{}{:}~12.58605344\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.43736108\\[-5pt]\rho&{}{:}~1.97816917\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{202.15}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-7.33}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$49$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.18\\[-5pt]\SI{90}\percent&{}{:}~3.24\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.13260001\\[-5pt]\phi&{}{:}~1.19842873\\[-5pt]\psi&{}{:}~1.19987511\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~17.69482684\\[-5pt]\beta&{}{:}~19.93198910\\[-5pt]\eta&{}{:}~-0.94913162\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.01715802\\[-5pt]\rho&{}{:}~0.64298381\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{174.55}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-26.28}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$50$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.806\\[-5pt]\SI{90}\percent&{}{:}~3.22\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.91490255\\[-5pt]\phi&{}{:}~-0.37249439\\[-5pt]\psi&{}{:}~-0.45518954\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~5.23620667\\[-5pt]\beta&{}{:}~2.93046047\\[-5pt]\eta&{}{:}~0.55995166\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.94177540\\[-5pt]\rho&{}{:}~-1.91989164\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{149.40}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{76.26}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$51$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.448\\[-5pt]\SI{90}\percent&{}{:}~1.73\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.28664697\\[-5pt]\phi&{}{:}~-2.79224044\\[-5pt]\psi&{}{:}~1.27153254\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~14.10808758\\[-5pt]\beta&{}{:}~4.15691824\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.50719173\\[-5pt]\rho&{}{:}~1.75820620\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{90.79}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{58.54}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$52$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.113\\[-5pt]\SI{90}\percent&{}{:}~0.333\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.90264647\\[-5pt]\phi&{}{:}~0.93255861\\[-5pt]\psi&{}{:}~0.49335920\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~370.98946187\\[-5pt]\beta&{}{:}~179.46009054\\[-5pt]\eta&{}{:}~-0.92953514\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~3.12599468\\[-5pt]\rho&{}{:}~-1.50118458\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{242.10}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-43.01}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$53$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$54$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0916\\[-5pt]\SI{90}\percent&{}{:}~0.311\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.07531497\\[-5pt]\phi&{}{:}~0.57213087\\[-5pt]\psi&{}{:}~1.45266916\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~68.66773817\\[-5pt]\beta&{}{:}~34.34574008\\[-5pt]\eta&{}{:}~-0.60681056\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.93223361\\[-5pt]\rho&{}{:}~-0.29758660\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{171.74}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{12.64}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$55$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$56$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0797\\[-5pt]\SI{90}\percent&{}{:}~0.270\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.35433323\\[-5pt]\phi&{}{:}~-1.71707385\\[-5pt]\psi&{}{:}~-0.08905216\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~43.84570473\\[-5pt]\beta&{}{:}~38.99335054\\[-5pt]\eta&{}{:}~-0.56300573\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.39763608\\[-5pt]\rho&{}{:}~0.92220570\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{280.79}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-48.73}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$57$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.574\\[-5pt]\SI{90}\percent&{}{:}~1.93\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.76164510\\[-5pt]\phi&{}{:}~-0.26281166\\[-5pt]\psi&{}{:}~1.72231675\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~8.20601983\\[-5pt]\beta&{}{:}~4.37247690\\[-5pt]\eta&{}{:}~-0.31475898\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.87886098\\[-5pt]\rho&{}{:}~-1.30568361\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{100.55}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-40.03}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$58$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0500\\[-5pt]\SI{90}\percent&{}{:}~0.168\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.85300497\\[-5pt]\phi&{}{:}~0.08393870\\[-5pt]\psi&{}{:}~0.68442774\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~20.07009273\\[-5pt]\beta&{}{:}~62.80244201\\[-5pt]\eta&{}{:}~-0.52261007\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.32248645\\[-5pt]\rho&{}{:}~1.30538109\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{103.01}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-33.33}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$59$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0273\\[-5pt]\SI{90}\percent&{}{:}~0.0908\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.23860929\\[-5pt]\phi&{}{:}~1.03730874\\[-5pt]\psi&{}{:}~-2.74412025\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~164.40735009\\[-5pt]\beta&{}{:}~20.70445037\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~8.43062\times 10^{-3}\\[-5pt]\rho&{}{:}~-1.4081\times 10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{59.06}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{19.63}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$60$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.549\\[-5pt]\SI{90}\percent&{}{:}~1.76\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.55148711\\[-5pt]\phi&{}{:}~1.37676691\\[-5pt]\psi&{}{:}~1.70460201\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~10.43139662\\[-5pt]\beta&{}{:}~3.17538227\\[-5pt]\eta&{}{:}~-4.05829\times 10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.47067068\\[-5pt]\rho&{}{:}~1.88598249\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{53.26}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-30.35}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$61$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$62$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$63$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$64$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.150\\[-5pt]\SI{90}\percent&{}{:}~0.515\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.05514757\\[-5pt]\phi&{}{:}~-2.81710133\\[-5pt]\psi&{}{:}~1.80606203\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~29.05220988\\[-5pt]\beta&{}{:}~8.79089679\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.28271162\\[-5pt]\rho&{}{:}~-1.88294278\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{153.63}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-29.83}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$65$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.09\\[-5pt]\SI{90}\percent&{}{:}~6.55\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.07213090\\[-5pt]\phi&{}{:}~0.42589928\\[-5pt]\psi&{}{:}~-0.93046045\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~1.87325038\\[-5pt]\beta&{}{:}~4.98378406\\[-5pt]\eta&{}{:}~-0.68507594\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.13274437\\[-5pt]\rho&{}{:}~1.09928158\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{254.36}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-13.25}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$66$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.446\\[-5pt]\SI{90}\percent&{}{:}~1.25\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.04610835\\[-5pt]\phi&{}{:}~0.62290210\\[-5pt]\psi&{}{:}~-1.03880571\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~65.68171241\\[-5pt]\beta&{}{:}~33.35796759\\[-5pt]\eta&{}{:}~-1.00000000\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.03103230\\[-5pt]\rho&{}{:}~-2.96363522\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{161.78}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{67.75}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$67$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0431\\[-5pt]\SI{90}\percent&{}{:}~0.145\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.31516082\\[-5pt]\phi&{}{:}~-2.42000983\\[-5pt]\psi&{}{:}~1.83056005\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~28.31942332\\[-5pt]\beta&{}{:}~83.32982537\\[-5pt]\eta&{}{:}~-0.63724419\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.33757194\\[-5pt]\rho&{}{:}~1.26322701\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{343.83}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{3.13}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$68$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0761\\[-5pt]\SI{90}\percent&{}{:}~0.256\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.39091544\\[-5pt]\phi&{}{:}~1.55553624\\[-5pt]\psi&{}{:}~-1.61325332\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~221.41655394\\[-5pt]\beta&{}{:}~105.58878389\\[-5pt]\eta&{}{:}~-0.90526289\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~3.07376155\\[-5pt]\rho&{}{:}~0.60901681\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{293.38}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-17.90}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$69$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$70$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0992\\[-5pt]\SI{90}\percent&{}{:}~0.332\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.19413247\\[-5pt]\phi&{}{:}~1.51084735\\[-5pt]\psi&{}{:}~0.39483038\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~82.11845472\\[-5pt]\beta&{}{:}~42.79326410\\[-5pt]\eta&{}{:}~-1.00000000\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.24303538\\[-5pt]\rho&{}{:}~-0.18292350\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{95.98}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-22.83}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$71$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.72\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~9.11\times10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.93350580\\[-5pt]\phi&{}{:}~1.40852941\\[-5pt]\psi&{}{:}~1.78726044\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~21436.45808304\\[-5pt]\beta&{}{:}~7246.86356342\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{80.68}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-20.74}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$72$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.442\\[-5pt]\SI{90}\percent&{}{:}~1.81\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.06160079\\[-5pt]\phi&{}{:}~0.54922834\\[-5pt]\psi&{}{:}~0.38198252\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~44.68539379\\[-5pt]\beta&{}{:}~52.10554979\\[-5pt]\eta&{}{:}~-0.98054558\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.02320204\\[-5pt]\rho&{}{:}~3.00914057\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{231.33}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{28.46}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$73$}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} & \belowbaseline[0pt]{\makecell[tl]{-}} \\
\belowbaseline[0pt]{\makecell[tl]{$74$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~4.75\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~0.0158\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.55168745\\[-5pt]\phi&{}{:}~-0.26907830\\[-5pt]\psi&{}{:}~-3.10413809\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~918.52248306\\[-5pt]\beta&{}{:}~27.60722720\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{344.53}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{1.04}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$75$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.514\\[-5pt]\SI{90}\percent&{}{:}~1.80\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.96043297\\[-5pt]\phi&{}{:}~-1.07997755\\[-5pt]\psi&{}{:}~-1.95405236\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~46.96643890\\[-5pt]\beta&{}{:}~28.96880094\\[-5pt]\eta&{}{:}~-0.87261911\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~3.10344909\\[-5pt]\rho&{}{:}~-0.72894073\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{228.93}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{56.06}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$76$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.41\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~4.70\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.57467718\\[-5pt]\phi&{}{:}~-2.10609799\\[-5pt]\psi&{}{:}~2.74558840\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~3099.95201946\\[-5pt]\beta&{}{:}~191.64451057\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{239.41}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-0.15}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$77$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.193\\[-5pt]\SI{90}\percent&{}{:}~0.659\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.07521277\\[-5pt]\phi&{}{:}~0.79053089\\[-5pt]\psi&{}{:}~-0.30019589\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~16.42198491\\[-5pt]\beta&{}{:}~16.94330806\\[-5pt]\eta&{}{:}~-0.80987458\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.48167946\\[-5pt]\rho&{}{:}~-0.72397574\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{273.52}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-26.78}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$78$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~3.28\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~0.0109\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.43755048\\[-5pt]\phi&{}{:}~-0.01639361\\[-5pt]\psi&{}{:}~1.44235219\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~1514.46454861\\[-5pt]\beta&{}{:}~363.90522456\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{358.95}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{7.63}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$79$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.257\\[-5pt]\SI{90}\percent&{}{:}~0.793\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.80273554\\[-5pt]\phi&{}{:}~0.28008567\\[-5pt]\psi&{}{:}~1.85445384\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~27.66469621\\[-5pt]\beta&{}{:}~21.97636390\\[-5pt]\eta&{}{:}~-0.60677206\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.78609404\\[-5pt]\rho&{}{:}~1.56052245\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{4.04}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-5.08}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$80$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.342\\[-5pt]\SI{90}\percent&{}{:}~0.988\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.61661633\\[-5pt]\phi&{}{:}~2.90690371\\[-5pt]\psi&{}{:}~1.66944490\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~23.37555831\\[-5pt]\beta&{}{:}~13.18575754\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.38011639\\[-5pt]\rho&{}{:}~1.49574912\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{202.32}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{10.50}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$81$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~3.98\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~0.0132\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.45291269\\[-5pt]\phi&{}{:}~1.85403557\\[-5pt]\psi&{}{:}~1.65051569\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~1257.90674927\\[-5pt]\beta&{}{:}~313.06068944\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{106.17}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{6.73}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$82$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.44\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~4.79\times10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.40830421\\[-5pt]\phi&{}{:}~-2.07220405\\[-5pt]\psi&{}{:}~1.89113382\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~29348.13583992\\[-5pt]\beta&{}{:}~1358.66456991\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{241.35}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{9.29}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$83$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.09\\[-5pt]\SI{90}\percent&{}{:}~2.89\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.10278386\\[-5pt]\phi&{}{:}~0.82154674\\[-5pt]\psi&{}{:}~-1.64414531\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~21.91061865\\[-5pt]\beta&{}{:}~25.25805232\\[-5pt]\eta&{}{:}~-0.96515498\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~8.95665\times 10^{-3}\\[-5pt]\rho&{}{:}~-0.40871372\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{325.02}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-25.28}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$84$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.130\\[-5pt]\SI{90}\percent&{}{:}~0.427\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.29339470\\[-5pt]\phi&{}{:}~-0.56804559\\[-5pt]\psi&{}{:}~-2.25171554\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~55.36825246\\[-5pt]\beta&{}{:}~17.00605802\\[-5pt]\eta&{}{:}~-0.44740683\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.92114647\\[-5pt]\rho&{}{:}~1.17850741\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{167.34}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-19.63}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$85$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0490\\[-5pt]\SI{90}\percent&{}{:}~0.163\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.97894246\\[-5pt]\phi&{}{:}~1.59606296\\[-5pt]\psi&{}{:}~3.12209308\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~92.69117737\\[-5pt]\beta&{}{:}~18.55336853\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.84076401\\[-5pt]\rho&{}{:}~-2.02256292\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{119.88}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-5.23}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$86$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.08\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~7.19\times10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.57492917\\[-5pt]\phi&{}{:}~-2.53956451\\[-5pt]\psi&{}{:}~1.79682470\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~21549.21874168\\[-5pt]\beta&{}{:}~4010.31037862\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{214.45}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-0.15}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$87$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.18\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~3.96\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.14841882\\[-5pt]\phi&{}{:}~-2.79647633\\[-5pt]\psi&{}{:}~1.64664086\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~4677.51284765\\[-5pt]\beta&{}{:}~1467.02859138\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{199.86}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-33.15}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$88$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0356\\[-5pt]\SI{90}\percent&{}{:}~0.119\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.86655391\\[-5pt]\phi&{}{:}~-1.22448576\\[-5pt]\psi&{}{:}~-2.80131612\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~31.69659750\\[-5pt]\beta&{}{:}~92.02385492\\[-5pt]\eta&{}{:}~-0.58111889\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.92534901\\[-5pt]\rho&{}{:}~0.56244677\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{137.11}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{36.24}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$89$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.25\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~4.14\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.31938472\\[-5pt]\phi&{}{:}~-1.16886397\\[-5pt]\psi&{}{:}~1.60650479\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~6458.82856988\\[-5pt]\beta&{}{:}~2721.29080833\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{293.03}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{14.48}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$90$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.388\\[-5pt]\SI{90}\percent&{}{:}~1.19\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.12775747\\[-5pt]\phi&{}{:}~1.91737605\\[-5pt]\psi&{}{:}~2.01163683\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~27.65753181\\[-5pt]\beta&{}{:}~7.83321085\\[-5pt]\eta&{}{:}~0.69215542\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.51910145\\[-5pt]\rho&{}{:}~-1.52156553\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{157.68}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-0.60}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$91$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.69\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~5.67\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.34741135\\[-5pt]\phi&{}{:}~0.70903243\\[-5pt]\psi&{}{:}~1.56483442\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~2651.86467407\\[-5pt]\beta&{}{:}~367.27909466\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{40.78}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{12.79}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$92$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.110\\[-5pt]\SI{90}\percent&{}{:}~0.368\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.64288062\\[-5pt]\phi&{}{:}~2.21077184\\[-5pt]\psi&{}{:}~-1.95646201\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~55.38915241\\[-5pt]\beta&{}{:}~26.98374377\\[-5pt]\eta&{}{:}~-0.96977503\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.76954097\\[-5pt]\rho&{}{:}~-0.31997389\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{344.00}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-12.94}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$93$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0425\\[-5pt]\SI{90}\percent&{}{:}~0.141\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.29864433\\[-5pt]\phi&{}{:}~0.98300876\\[-5pt]\psi&{}{:}~1.20585661\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~115.09852224\\[-5pt]\beta&{}{:}~31.60449744\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.45923477\\[-5pt]\rho&{}{:}~-1.94392522\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{30.76}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{7.18}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$94$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.32\\[-5pt]\SI{90}\percent&{}{:}~3.45\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.19309380\\[-5pt]\phi&{}{:}~-1.85845650\\[-5pt]\psi&{}{:}~-0.44615397\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~14.13984332\\[-5pt]\beta&{}{:}~17.61182478\\[-5pt]\eta&{}{:}~-0.98481051\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.02656122\\[-5pt]\rho&{}{:}~-0.39507279\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{220.08}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{14.32}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$95$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.215\\[-5pt]\SI{90}\percent&{}{:}~0.706\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.63283825\\[-5pt]\phi&{}{:}~-0.45357409\\[-5pt]\psi&{}{:}~2.84891701\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~31.94005163\\[-5pt]\beta&{}{:}~5.11334575\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.53376092\\[-5pt]\rho&{}{:}~1.40300807\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{281.07}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{15.40}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$96$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.167\\[-5pt]\SI{90}\percent&{}{:}~0.475\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.12092276\\[-5pt]\phi&{}{:}~1.60629142\\[-5pt]\psi&{}{:}~-1.35417784\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~332.33262741\\[-5pt]\beta&{}{:}~167.04556623\\[-5pt]\eta&{}{:}~-0.94787115\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~8.62229\times 10^{-3}\\[-5pt]\rho&{}{:}~-0.70885784\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{75.41}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-29.31}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$97$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.107\\[-5pt]\SI{90}\percent&{}{:}~0.347\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.21871203\\[-5pt]\phi&{}{:}~-2.62026419\\[-5pt]\psi&{}{:}~-1.72190952\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~126.73963471\\[-5pt]\beta&{}{:}~57.15233007\\[-5pt]\eta&{}{:}~-0.60460778\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~3.03902380\\[-5pt]\rho&{}{:}~1.23980885\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{47.11}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-28.46}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$98$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.140\\[-5pt]\SI{90}\percent&{}{:}~0.460\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.94851366\\[-5pt]\phi&{}{:}~-1.92026726\\[-5pt]\psi&{}{:}~-2.01580494\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~52.11497809\\[-5pt]\beta&{}{:}~26.97792384\\[-5pt]\eta&{}{:}~-0.61642928\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.52600598\\[-5pt]\rho&{}{:}~1.43170493\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{121.54}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-48.14}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$99$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.24\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~7.51\times10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.03465303\\[-5pt]\phi&{}{:}~-0.95334193\\[-5pt]\psi&{}{:}~1.81838755\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~20495.01403489\\[-5pt]\beta&{}{:}~3681.68218548\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{305.33}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-26.61}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$100$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.136\\[-5pt]\SI{90}\percent&{}{:}~0.463\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.90170490\\[-5pt]\phi&{}{:}~2.58023057\\[-5pt]\psi&{}{:}~0.28893974\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~31.28511831\\[-5pt]\beta&{}{:}~8.48506391\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.32305208\\[-5pt]\rho&{}{:}~1.19733419\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{234.49}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-38.49}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$101$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.80\\[-5pt]\SI{90}\percent&{}{:}~4.96\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~3.06373936\\[-5pt]\phi&{}{:}~1.14206596\\[-5pt]\psi&{}{:}~1.19601583\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~2.33399657\\[-5pt]\beta&{}{:}~8.56446950\\[-5pt]\eta&{}{:}~-0.93009775\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.18409206\\[-5pt]\rho&{}{:}~-1.92521121\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{339.96}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-7.33}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$102$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~2.08\times10^{-4}\\[-5pt]\SI{90}\percent&{}{:}~6.87\times10^{-4}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.01635933\\[-5pt]\phi&{}{:}~-2.41596614\\[-5pt]\psi&{}{:}~0.97099234\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~25025.63623820\\[-5pt]\beta&{}{:}~7182.99295314\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{221.48}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-25.45}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$103$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0345\\[-5pt]\SI{90}\percent&{}{:}~0.115\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.36983447\\[-5pt]\phi&{}{:}~-2.97532282\\[-5pt]\psi&{}{:}~-2.91996899\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~30.51056181\\[-5pt]\beta&{}{:}~88.55236163\\[-5pt]\eta&{}{:}~-0.54214241\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~2.41311867\\[-5pt]\rho&{}{:}~2.08860435\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{205.96}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-85.25}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$104$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.209\\[-5pt]\SI{90}\percent&{}{:}~0.694\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.29254454\\[-5pt]\phi&{}{:}~2.09963968\\[-5pt]\psi&{}{:}~-1.83110721\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~68.84017258\\[-5pt]\beta&{}{:}~44.62510425\\[-5pt]\eta&{}{:}~-0.94480012\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~3.01553137\\[-5pt]\rho&{}{:}~1.72850033\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{120.10}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-61.57}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$105$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0322\\[-5pt]\SI{90}\percent&{}{:}~0.107\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.59959606\\[-5pt]\phi&{}{:}~-0.25176772\\[-5pt]\psi&{}{:}~1.61568708\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~147.62520650\\[-5pt]\beta&{}{:}~30.32262358\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.01848728\\[-5pt]\rho&{}{:}~-3.14156368\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{343.83}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-1.64}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$106$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~4.27\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~0.0142\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.13909189\\[-5pt]\phi&{}{:}~-2.26550293\\[-5pt]\psi&{}{:}~1.49867119\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~1022.46634459\\[-5pt]\beta&{}{:}~29.23186409\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{230.27}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{24.79}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$107$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.193\\[-5pt]\SI{90}\percent&{}{:}~0.643\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.29590227\\[-5pt]\phi&{}{:}~-2.50145964\\[-5pt]\psi&{}{:}~1.40607306\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~27.19849548\\[-5pt]\beta&{}{:}~28.24462039\\[-5pt]\eta&{}{:}~-0.90358137\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.45558629\\[-5pt]\rho&{}{:}~-1.30956560\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{230.10}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{5.68}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$108$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.418\\[-5pt]\SI{90}\percent&{}{:}~1.29\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.23306316\\[-5pt]\phi&{}{:}~-1.99153857\\[-5pt]\psi&{}{:}~1.36507691\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~59.91068852\\[-5pt]\beta&{}{:}~40.27210099\\[-5pt]\eta&{}{:}~-0.92630988\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.06981598\\[-5pt]\rho&{}{:}~1.64897937\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{88.63}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{59.68}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$109$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0861\\[-5pt]\SI{90}\percent&{}{:}~0.286\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.51432584\\[-5pt]\phi&{}{:}~2.06975092\\[-5pt]\psi&{}{:}~-2.55304854\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~50.68402201\\[-5pt]\beta&{}{:}~1.61327853\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{118.68}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-54.15}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$110$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.61\times10^{-3}\\[-5pt]\SI{90}\percent&{}{:}~5.37\times10^{-3}\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.84223814\\[-5pt]\phi&{}{:}~2.84560340\\[-5pt]\psi&{}{:}~1.61184154\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~3101.25418393\\[-5pt]\beta&{}{:}~769.48184836\\[-5pt]\eta&{}{:}~1.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.00\\[-5pt]\rho&{}{:}~0.00\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{163.12}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-15.56}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$111$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0902\\[-5pt]\SI{90}\percent&{}{:}~0.303\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~2.71521440\\[-5pt]\phi&{}{:}~-2.40243628\\[-5pt]\psi&{}{:}~0.10843073\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~55.81200195\\[-5pt]\beta&{}{:}~22.65337046\\[-5pt]\eta&{}{:}~-0.48231808\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.35315331\\[-5pt]\rho&{}{:}~-0.33668129\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{51.86}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{-70.72}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$112$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~1.25\\[-5pt]\SI{90}\percent&{}{:}~3.72\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~0.11545631\\[-5pt]\phi&{}{:}~-1.98926154\\[-5pt]\psi&{}{:}~-0.17322818\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~11.48566649\\[-5pt]\beta&{}{:}~14.50424320\\[-5pt]\eta&{}{:}~-0.93909897\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~0.05314397\\[-5pt]\rho&{}{:}~2.47135061\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{44.47}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{28.97}\degree\end{aligned}$}} \\
\belowbaseline[0pt]{\makecell[tl]{$113$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\SI{50}\percent&{}{:}~0.0723\\[-5pt]\SI{90}\percent&{}{:}~0.245\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\theta&{}{:}~1.03876499\\[-5pt]\phi&{}{:}~2.85037123\\[-5pt]\psi&{}{:}~2.68461592\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\kappa&{}{:}~28.71240617\\[-5pt]\beta&{}{:}~37.29590397\\[-5pt]\eta&{}{:}~-0.37461737\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\alpha&{}{:}~1.60679130\\[-5pt]\rho&{}{:}~1.26490452\end{aligned}$}} & \belowbaseline[0pt]{\makecell[tl]{$\begin{aligned}\textrm{RA}&{}{:}~\SI{348.55}\degree\\[-5pt]\textrm{DEC}&{}{:}~\SI{58.73}\degree\end{aligned}$}}\\*
\end{longtable}
